A Uniform Analysis of the Ly-alpha Forest at z=0 - 5: V. The extragalactic ionizing background at low redshift

In Paper III of our series "A Uniform Analysis of the Ly-alpha forest at z=0 - 5", we presented a set of 270 quasar spectra from the archives of the Faint Object Spectrograph on the Hubble Space Telescope. A total of 151 of these spectra, yielding 906 lines, are suitable for using the proximity effect signature to measure J(\nu_0), the mean intensity of the hydrogen-ionizing background radiation field, at low redshift. Using a maximum likelihood technique and the best estimates possible for each QSO's Lyman limit flux and systemic redshift, we find J(\nu_0)= 7.6^+9.4_-3.0 x 10^-23 ergs s^-1 cm^-2 Hz^-1 sr^-1 at at 0.03 < z < 1.67. This is in good agreement with the mean intensity expected from models of the background which incorporate only the known quasar population. When the sample is divided into two subsamples, consisting of lines with z < 1 and z > 1, the values of J(\nu_0) found are 6.5^+38._-1.6 x 10^-23 ergs s^-1 cm^-2 Hz^-1 sr^-1, and 1.0^+3.8_-0.2 x 10^-22 ergs s^-1 cm^-2 Hz^-1 sr^-1, respectively, indicating that the mean intensity of the background is evolving over the redshift range of this data set. Relaxing the assumption that the spectral shapes of the sample spectra and the background are identical, the best fit HI photoionization rates are found to be 6.7 x 10^-13 s^-1 for all redshifts, and 1.9 x 10^-13 s^-1 and 1.3 x 10^-12 s^-1 for z < 1 and z > 1, respectively. This work confirms that the evolution of the number density of Ly-alpha lines is driven by a decrease in the ionizing background from z ~ 2 to z ~ 0 as well as by the formation of structure in the intergalactic medium. (Abridged)

==> (inline-0) <==
\begin{deluxetable}{llcccccccc}
\rotate
\tablecolumns{10}
\tablewidth{43pc}
\tablecaption{Sample QSOs and Emission Line Redshifts \label{tab-z}}
\tablehead{
\colhead{QSO\tablenotemark{1}} &\colhead{NED description}
&\colhead{Ly-$\alpha$} &\colhead{MgII}&\colhead{OIII} &\colhead{Balmer}
&\multicolumn{4}{c}{\underline{\hspace{0.5in}References\hspace{0.5in}}}\\
\colhead{} &\colhead{} &\colhead{(a)} &\colhead{(b)} &\colhead{(c)} &\colhead{(d)}
&\colhead{(a)} & \colhead{(b)} & \colhead{(c)} & \colhead{(d)} }
\startdata
0003+1553               &opt.var. &0.4497 &0.4502  &0.4503  &\nodata &(1) &(2) &(3) &    \\
0003+1955               &opt.var. &0.0264 &0.0264  &0.0261  &\nodata &(1) &(1) &(4) &    \\
0007+1041               &opt.var. &0.0902 &0.0890  &0.089   &0.0895  &(1) &(1) &(5) &(6) \\
0015+1612               &RQQ &0.5492 &\nodata &\nodata &\nodata &(1) &    &    &    \\
0017+0209               &LINER &0.3994 &\nodata &\nodata &\nodata &(1) &    &    &    \\
0024+2225               &\nodata &1.1081 &1.1096  &\nodata &\nodata &(1) &(7)&    &    \\
0026+1259               &Sy1 &0.1453 &0.1463  &0.1452  &0.1458  &(1) &(1) &(5) &(6) \\
0042+1010               &\nodata &0.5854 &0.583   &0.586   &0.584   &(1) &(8) &(8) &(8) \\
0043+0354               &BAL?\tablenotemark{2} &0.3803 &\nodata &\nodata &\nodata &(1) &    &    &    \\
0044+0303               &Sy1?&0.6219 &0.6222  &\nodata &\nodata &(1) &(2) &    &    \\
0050+1225               &Compact,Sy1 &0.0594 &\nodata &\nodata &\nodata &(1) &    &    &    \\
0100+0205               &opt.var. &0.3937 &\nodata &0.3936  &\nodata &(1) &    &(3) &    \\
0102-2713               &\nodata &0.7763 &\nodata &\nodata &\nodata &(1) &    &    &    \\
0107-1537               &\nodata &0.8574 &\nodata &\nodata &\nodata &(1) &    &    &    \\
0112-0142\tablenotemark{3} &\nodata &1.3739 &1.3727  &\nodata &\nodata &(1) &(1) & &    \\
0115+0242\tablenotemark{3} &opt.var. &0.6652 &0.6700  &\nodata &\nodata &(1) &(9) & &    \\
0117+2118               &\nodata &1.4925 &1.499   &1.504   &1.499   &(1) &(10)&(11)&(11)\\
0121-5903               &Sy1 &0.0461 &0.0462  &0.044   &\nodata &(1) &(1) &(5) &    \\
0122-0021               &opt.var.,LPQ &1.0710 &1.0895  &\nodata &\nodata &(1) &(12)&    &    \\
0137+0116               &opt.var. &0.2622 &\nodata &0.2631  &0.2644  &(1) &    &(1) &(1) \\
0159-1147               &opt.var.,Sy1  &0.6683 &0.6696  &\nodata &\nodata &(1) &(13)&    &    \\
0214+1050               &opt.var. &0.4068 &\nodata &0.407   &\nodata &(1) &    &(14)&    \\
0232-0415               &opt.var. &1.4391 &1.4434  &\nodata &\nodata &(1) &(1) &    &    \\
0253-0138\tablenotemark{3} &\nodata &0.8756 &\nodata &\nodata &\nodata &(1) & &    &    \\
0254-3327B              &opt.var. &1.916  &\nodata &\nodata &\nodata &(15)&    &    &    \\
0302-2223 &DLAs &1.4021 &\nodata &\nodata &\nodata &(1) &    &    &    \\
0333+3208               &opt.var.,LPQ &1.2642 &1.264   &\nodata &\nodata &(1) &(7) &    &    \\
0334-3617\tablenotemark{3} &\nodata &1.1085 &\nodata &\nodata &\nodata &(1) & &    &    \\
0349-1438               &\nodata &0.6155 &0.615   &\nodata &0.6206  &(1) &(16) &   &(1) \\
0355-4820               &\nodata &1.0058 &1.005   &\nodata &\nodata &(1) &(2) &    &    \\
0403-1316\tablenotemark{3} &opt.var.,HPQ &0.5705 &\nodata &0.571&\nodata &(1) &    &(14)&    \\
0405-1219               &opt.var.,HPQ&0.5717 &0.5730  &0.573   &0.5731  &(1) &(16)&(14)&(16)\\
0414-0601               &opt.var. &0.7739 &0.773   &0.774   &\nodata &(1) &(2) &(5) &    \\
0420-0127               &blazar,HPQ &0.9122 &0.9162  &\nodata &\nodata &(1) &(13)& &    \\
0439-4319 &\nodata &0.5932 &\nodata &\nodata &\nodata &(1) &    &    &    \\
0454-2203               &DLAs,LPQ &0.5327 &0.5350  &0.534   &\nodata &(1) &(2) &(14)&    \\
0454+0356               &DLAs &1.3413 &1.3490  &\nodata &\nodata &(1) &(10)&    &    \\
0518-4549               &Sy1 &0.0355 &0.0341  &\nodata &0.0339  &(1) &(1) &    &(17)\\
0537-4406\tablenotemark{3} &BL Lac,HPQ &0.8976 &0.8926  &\nodata &\nodata &(1)&(18)&  &    \\
0624+6907               &\nodata &0.3663 &0.3687  &0.3710  &0.3698  &(1) &(1) &(1) &(1) \\
0637-7513               &Sy1 &0.6522 &0.6565  &\nodata &0.6570  &(1) &(18)&    &(18)\\
0710+1151\tablenotemark{3} &opt.var. &0.7712 &\nodata &\nodata &\nodata &(1) & &    &    \\
0742+3150               &Sy1 &0.4589 &0.462   &0.461   &0.4620  &(1) &(19)&(14)&(10)\\
0743-6719               &opt.var. &1.5109 &1.5089  &\nodata &1.511   &(1) &(20)&    &(21)\\
0827+2421               &blazar,HPQ &0.9363 &0.94 &\nodata &0.942   &(1) &(7) &    &(7) \\
0844+3456                  &Sy1 &0.0637 &0.0646  &0.064   &\nodata &(1) &(1) &(5) &    \\
0848+1623                  &opt.var. &\nodata &1.9220  &\nodata &\nodata &    &(7)&     &    \\
0850+4400                  &\nodata &0.5132 &0.5142  &\nodata  &0.5150  &    &(1) &    &(1) \\
0859-1403\tablenotemark{3} &blazar &1.3338 &1.3381  &\nodata &1.341&(1) &(13)&    &(21)\\
0903+1658\tablenotemark{3} &opt.var. &0.4108 &0.4106  &0.4114  &\nodata   &(1) &(22)&(22)&\\
0907-0920\tablenotemark{3} &\nodata &0.630\tablenotemark{4} &\nodata  &\nodata   &\nodata   &  &  &  & \\
0916+5118                  &\nodata &0.5520 &0.5525  &\nodata  &0.5536  &    &(1) &    &(1) \\
0923+3915\tablenotemark{3} &opt.var.,Sy1,LPQ &0.6986 &0.6990  &\nodata &\nodata &(1) &(24)& &    \\
0935+4141                  &\nodata &1.937\tablenotemark{4} &\nodata &\nodata &\nodata &    &    &    &    \\
0945+4053                  &LPQ &1.2479 &1.2506  &\nodata &\nodata &(1) &(19)&    &    \\
0947+3940                  &Sy1 &0.2057 &\nodata &0.2059  &\nodata &(1) &    &(25)&    \\
0953+4129                  &Sy1? &0.2331 &\nodata &0.247   &0.2326  &(1) &    &(25)&(25)\\
0954+5537\tablenotemark{3} &blazar,HPQ &0.9005 &0.9025  &\nodata &\nodata &(1) &(1) & &   \\
0955+3238                  &opt.var.,Sy1.8 &0.5281 &\nodata &0.531   &0.5309  &    &    &(14)&(10)\\
0958+5509                  &\nodata &1.7569 &1.7582  &\nodata &\nodata &(10)&(7)&    &    \\
0959+6827                  &\nodata &0.7663 &0.7724  &\nodata &\nodata &(1) &(1)&    &    \\
1001+0527                  &\nodata &0.1589 &0.1605  &\nodata &0.160   &(1) &(1) &    &(25)\\
1001+2239                  &\nodata &0.9766 &\nodata &\nodata &\nodata &(1) &    &    &    \\
1001+2910                  &AGN &0.3285 &\nodata &\nodata &0.3293  &(1) &    &    &(1) \\
1007+4147                  &\nodata &0.6110 &0.6125  &\nodata &\nodata &(1) &(13)&    &    \\
1008+1319                  &\nodata &1.3012 &1.2968  &\nodata &\nodata &(1) &(1) &    &    \\
1010+3606                  &Sy1 &0.0785 &\nodata &0.079   &\nodata &(1) &    &(5) &    \\
1026-004A                  &\nodata &1.4349 &\nodata &\nodata &\nodata &(1) &    &    &    \\
1026-004B                  &\nodata  &1.5253 &\nodata &\nodata &\nodata &(1) &    &    &    \\
1038+0625                  &opt.var.,LPQ &1.2667 &1.272   &\nodata &\nodata &(1) &(7)&    &    \\
1049-0035                  &Sy1 &0.3580 &0.360   &\nodata &0.3605  &(1) &(5) &    &(10)\\
1055+2007                  &opt.var. &1.1136 &1.1165  &\nodata &\nodata &(1) &(13)&    &    \\
1100+7715                  &opt.var.,AGN &0.3120 &\nodata &0.324   &0.339   &(1) &    &(25)&(25)\\
1104+1644                  &opt.var.,Sy1 &0.6294 &\nodata &0.630   &0.6307  &(1) &    &(5) &(6) \\
1114+4429                  &Sy1 &0.1448 &0.1442  &0.143   &\nodata &(1) &(1) &(25)&    \\
1115+4042                  &Sy1 &0.1545 &0.1552  &\nodata &0.156   &(1) &(1) &    &(25)\\
1116+2135                  &E2,Sy1? &\nodata &\nodata &0.1768  &0.1756  &    &    &(25)&(25)\\
1118+1252                  &opt.var. &0.6823 &\nodata &\nodata &\nodata &(1) &    &    &    \\
1127-1432\tablenotemark{3} &blazar,LPQ &1.1824 &1.2121  &\nodata &\nodata &(1) &(18)& &    \\
1130+1108                  &\nodata &0.5065 &\nodata &0.5110  &0.5104  &(1) &    &(1) &(1) \\
1136-1334                  &Sy1 &0.5551 &0.5571  &\nodata &0.5604  &(1) &(18)&    &(18)\\
1137+6604                  &opt.var.,LPQ &0.6449 &0.6448  &0.646   &\nodata &(1) &(13)&(5) &    \\
1138+0204                  &\nodata &0.3789 &\nodata &0.3820  &0.3831  &(1) &    &(1) &(1) \\
1148+5454                  &opt.var. &0.9688 &0.9777  &\nodata &\nodata &(1) &(10)&    &    \\
1150+4947                  &opt.var. &0.3334 &0.333   &0.333   &0.333   &(1) &(26)&(26)&(26)\\
1156+2123                  &\nodata &0.3464 &\nodata &0.3475  &0.3459  &(1) &    &(1) &(1) \\
1156+2931                  &blazar,HPQ &0.7225 &0.7281  &\nodata &\nodata &(1) &(1) &    &    \\
1206+4557                  &\nodata &1.1596 &1.164   &\nodata &\nodata &(1) &(7)&    &    \\
1211+1419                  &RQQ,Sy1 &0.0802 &0.0805  &0.0807  &0.0810  &(1) &(1) &(25)&(25)\\
1214+1804                  &\nodata &0.3719 &\nodata &\nodata &0.3726  &(1) &    &    &(1) \\
1215+6423                  &\nodata &1.2981 &\nodata &\nodata &\nodata &(1) &    &    &    \\
1216+0655                  &opt.var. &0.3312 &0.3302  &0.334   &0.3374  &(1) &(25)&(5) &(25)\\
1219+0447                  &AGN &0.0953 &0.0931  &\nodata &\nodata &(1) &(1) &    &    \\
1219+7535\tablenotemark{3} &SB(r)ab pec,Sy1 &0.0701 &0.0713  &0.071&\nodata &(1) &(1) &(5) &    \\
1226+0219                  &blazar,Sy1,LPQ &0.156  &\nodata &0.157&0.158   &(1) &    &(27)&(27)\\
1229-0207                  &DLAs,blazar,LPQ &1.0406 &1.0439  &\nodata &\nodata &(1) &(13)&    &    \\
1230+0947\tablenotemark{3} &\nodata &0.4176 &\nodata &0.4162  &0.4153  &(1) & &(1) &(1) \\
1241+1737                  &\nodata &1.2807 &1.282   &\nodata &\nodata &(1) &(7) &    &    \\
1247+2647                  &AGN &2.0394 &\nodata &\nodata &\nodata &(10)&    &    &    \\
1248+3032                  &\nodata &1.0607 &\nodata &\nodata &\nodata &(1) &    &    &    \\
1248+3142                  &\nodata &\nodata &1.029   &\nodata &\nodata &    &(28)&    &    \\
1248+4007                  &\nodata &1.0256 &1.033   &\nodata &\nodata &(1) &(7) &    &    \\
1249+2929                  &\nodata  &0.8205 &\nodata &\nodata &\nodata &(1) &    &    &    \\
1250+3122                  &\nodata &0.7779 &\nodata &\nodata &\nodata &(1) &    &    &    \\
1252+1157                  &opt.var. &0.8701 &\nodata &\nodata &\nodata &(1) &    &    &    \\
1253-0531                  &BL Lac,HPQ &0.5367 &0.5366  &0.5356  &0.536&(1) &(29)&(29)&(29)\\
1257+3439                  &opt.var. &1.3760 &1.376   &\nodata &\nodata &(1) &(7) &    &    \\
1258+2835                  &\nodata &1.3611 &\nodata &\nodata &\nodata &(1) &    &    &    \\
1259+5918                  &\nodata &0.4679 &0.4717  &\nodata &0.4853  &(1) &(25)&    &(25)\\
1302-1017                  &E4?,opt.var. &0.2770 &0.2867  &0.278   &0.2868  &(1) &(12)&(5) &(6) \\
1305+0658                  &\nodata &0.6009 &0.5999  &\nodata &\nodata &(1) &(1) &    &    \\
1309+3531                  &Sab,Sy1 &0.1841 &\nodata &0.184   &0.183   &(1) &    &(25)&(25)\\
1317+2743                  &\nodata &1.0082 &1.016   &\nodata &\nodata &(1) &(7) &    &    \\
1317+5203\tablenotemark{3} &blazar &1.0550 &1.0555  &\nodata &\nodata   &(1)&(7) & &   \\
1318+2903               &opt.var.  &0.5469 &\nodata &\nodata &\nodata &(1) &    &    &    \\
1320+2925               &\nodata &0.9601 &0.972   &\nodata &\nodata &(1) &(7)&    &    \\
1322+6557               &Sy1 &0.1676 &\nodata &\nodata &0.1684  &(1) &    &    &(25)\\
1323+6530               &\nodata &1.6227 &1.6233  &\nodata &\nodata &(1) &(30)&    &    \\
1327-2040               &\nodata &1.1682 &1.170   &\nodata &\nodata &(1) &(18)&    &    \\
1328+3045               &DLAs &0.8466 &0.8508  &\nodata &\nodata &(1) &(13)&    &    \\
1329+4117               &\nodata &1.9351 &\nodata &\nodata &\nodata &(10)&    &    &    \\
1333+1740               &\nodata &0.5464 &0.5546  &\nodata &\nodata &(1) &(25)&    &    \\
1351+3153               &\nodata &1.3170 &1.3382  &\nodata &\nodata &(1) &(31)&    &    \\
1351+6400               &Sy1 &0.0886 &0.0884  &0.087   &0.089   &(1) &(1) &(25)&(25)\\
1352+0106               &\nodata &1.1200 &\nodata &\nodata &\nodata &(1) &    &    &    \\
1352+1819               &Sy1 &0.1508 &0.1514  &0.1572  &0.1538  &(1) &(1) &(25)&(25)\\
1354+1933               &opt.var. &0.7190 &0.718   &0.719   &\nodata &(1) &(7) &(5) &    \\
1356+5806\tablenotemark{3} &\nodata &1.3741 &1.370&\nodata &\nodata &(1) &(7) &    &    \\
1401+0952\tablenotemark{3} &\nodata &0.4363 &\nodata &\nodata &\nodata &(1) & &    &    \\
1404+2238               &Sy &0.0966 &0.0978  &\nodata &0.098   &(1) &(1) &    &(25)\\
1407+2632               &\nodata &0.95   &0.946   &\nodata &0.958   &(1) &(32)&    &(32)\\
1415+4509               &\nodata &0.1145 &0.1142  &0.1143  &0.1139  &(1) &(1) &(25)&(25)\\
1416+0642               &\nodata &1.4339 &\nodata &\nodata &1.442   &(1) &    &    &(21)\\
1424-1150               &\nodata &0.8033 &0.8037  &\nodata &\nodata &(1) &(18)&    &    \\
1425+2645               &opt.var. &0.3634 &\nodata &\nodata &0.3644  &(1) &    &    &(10)\\
1427+4800               &Sy1 &0.2215 &\nodata &0.2203  &0.2246  &(1) &    &(25)&(25)\\
1435-0134               &\nodata  &1.3099 &\nodata &\nodata &\nodata &(1) &    &    &    \\
1440+3539                  &compact &0.0764 &0.0772  &0.0777  &0.0772  &(1) &(1) &(25)&(25)\\
1444+4047                  &E1? &0.2659 &\nodata &0.2672  &0.267   &(1) &    &(3) &(5) \\
1512+3701                  &Sy1? &0.3704 &0.3734  &0.371   &0.3715  &(1) &(2) &(5) &(6) \\
1517+2356                  &\nodata &1.9037 &\nodata &\nodata &\nodata &(10)&    &    &    \\
1517+2357                  &\nodata &1.834\tablenotemark{4} &\nodata &\nodata &\nodata &    &    &    &    \\
1521+1009                  &\nodata &1.3210 &1.332 &\nodata &\nodata &(1) &(7)&    &    \\
1538+4745                  &\nodata &0.7704 &0.7711  &\nodata &\nodata &(1) &(7)&    &    \\
1544+4855                  &\nodata &0.3985 &\nodata &\nodata &0.4010  &(1) &    &    &(2) \\
1555+3313\tablenotemark{3} &\nodata &0.9402 &0.9427  &\nodata &\nodata &(1) &(31)& &    \\
1611+3420\tablenotemark{3} &blazar,LPQ &1.3968 &1.3997  &\nodata &\nodata &(1) &(33)& &    \\
1618+1743               &opt.var. &0.5549 &0.5560  &0.555   &\nodata &(1) &(14)&(13)&    \\
1622+2352               &opt.var. &0.9258 &0.925   &\nodata &\nodata &(1) &(7)&    &    \\
1626+5529               &Sy1 &0.1315 &0.1325  &0.132   &0.133   &(1) &(1) &(25)&(25)\\
1630+3744               &\nodata &1.4712 &1.478   &1.474   &1.478   &(1) &(10)&(11)&(27)\\
1634+7037               &\nodata &1.3338 &1.338   &1.336   &1.342   &(1) &(10)&(11)&(27)\\
1637+5726\tablenotemark{3} &LPQ &0.7499 &0.750&\nodata &0.751   &(1) &(7)&    &(5) \\
1641+3954\tablenotemark{3} &opt.var.,HPQ\tablenotemark{5} &0.5946 &0.5954  &0.593&\nodata &(1) &(14)&(2) & \\
1704+6048               &opt.var. &0.3694 &0.3704  &0.372   &\nodata &(1) &(2) &(5) &    \\
1715+5331               &\nodata &1.9371 &1.932   &\nodata &\nodata &(10)&(7)&    &    \\
1718+4807               &\nodata &1.0809 &1.0828  &\nodata &\nodata &(1) &(7)&    &    \\
1803+7827               &BL Lac &0.6840 &\nodata &0.6797  &\nodata &(1) & &    &(23)\\
1821+6419               &Sy1 &0.2957 &\nodata &0.297   &\nodata &(1) &    &(5) &    \\
1845+7943               &opt.var.,BLRG,Sy1  &0.0567 &0.0548  &\nodata &\nodata &(1) &(1) &    &    \\
2112+0556               &\nodata &0.4585 &\nodata &\nodata &0.460   &(1) &    &    &(5) \\
2128-1220               &opt.var.,LPQ,Sy1 &0.4988 &0.5000  &0.499   &0.5028  &(1) &(2) &(14)&(6) \\
2135-1446               &E1,opt.var.,Sy1 &0.2016 &\nodata &0.200   &0.199   &(1) &    &(14)&(34)\\
2141+1730               &opt.var.,LPQ,Sy1 &0.2124 &\nodata &0.211   &\nodata &(1) &    &(14)&    \\
2145+0643               &opt.var.,LPQ &0.9997 &1.000   &\nodata &\nodata &(1) &(7) &    &    \\
2155-3027\tablenotemark{3} &opt.var.,BL Lac &0.116\tablenotemark{4} &\nodata  &\nodata &\nodata & & &  & \\
2201+3131\tablenotemark{3} &LPQ &0.2953 &0.2981 &0.295 &0.2979  &(1) &(16)&(5) &(16)\\
2216-0350\tablenotemark{3} &opt.var.,LPQ &0.8997 &0.900 &\nodata &\nodata &(1)&(7) &    &    \\
2223-0512\tablenotemark{3} &opt.var.,HPQ,BL Lac &1.4037 &\nodata &\nodata &\nodata &(1) & &    &    \\
2230+1128\tablenotemark{3} &blazar,HPQ &1.0367 &1.0379  &\nodata &\nodata &(1) &(13)& &    \\
2243-1222                  &opt.var.,HPQ &0.6257 &0.6297  &\nodata &\nodata &(1) &(17)&    &    \\
2251+1120                  &opt.var. &\nodata &0.322   &0.326   &0.3255  &    &(34)&(5) &(10)\\
2251+1552                  &blazar,HPQ &0.8557 &\nodata &\nodata &\nodata &(1) &    &    &    \\
2251-1750                  &opt.var.,Sy1 &0.0651 &0.0637  &0.064   &\nodata &(1) &(1) &(5) &    \\
2300-6823                  &\nodata &0.5149 &0.511   &0.516   &0.512   &(1) &(35)&(35)&(35)\\
2340-0339                  &\nodata &0.8948 &0.893   &\nodata &\nodata &(1) &(7)&    &    \\
2344+0914                  &opt.var.,Sy1 &0.6710 &0.6722  &0.673   &0.6731  &(1) &(16) &(5) &(16) \\
2352-3414                  &opt.var. &0.7060 &0.7063  &\nodata &\nodata &(1) &(2) &    &    \\
\tablenotetext{1}{See Paper III, Table 1 for alternate names}
\tablenotetext{2}{We classify this as an associated absorber, see Paper III}
\tablenotetext{3}{Observed only with pre-COSTAR FOS and A-1 aperture}
\tablenotetext{4}{Redshift from Green et al.\ 1986 (0935+4141), Hewitt \& Burbidge 1987 (1517+2357),
 Knezek \& Bregman 1998 (0907-0920), Falomo et al.\ 1993 (2155-3027) }
\tablenotetext{5}{Classified as blazar by Kinney et al.\ 1991}
\tablerefs{
(1)This paper;
(2)Tytler et al.\ 1987;
(3)Stockton \& MacKenty 1987;
(4)de Robertis 1985;
(5)Corbin \& Boroson 1996;
(6)Zheng \& Sulentic 1990;
(7)Steidel \& Sargent 1991;
(8)Smith et al.\ 1977;
(9)Cristiani \& Koehler 1987;
(10)Tytler \& Fan 1992;
(11)Nishihara et al.\ 1997;
(12)Browne et al.\ 1975;
(13)Aldcroft et al.\ 1994;
(14)Corbin 1997;
(15)Bolton et al.\ 1976;
(16)Gaskell 1982;
(17)Basu 1994;
(18)Wilkes 1986;
(19)Wills \& Wills 1976;
(20)di Serego-Alighieri et al.\ 1994;
(21)Cheng et al.\ 1990;
(22)Lynds et al.\ 1966;
(23)Lawrence et al.\ 1996;
(24)Burbidge \& Kinman 1966;
(25)Green et al.\ 1986;
(26)Lynds \& Wills 1968;
(27)Morris \& Ward 1988;
(28)Zotov 1985;
(29)Netzer et al.\ 1994;
(30)Barthel et al.\ 1990;
(31)Ulrich 1976;
(32)M$^{\rm c}$Dowell et al.\ 1995;
(33)Schmidt 1977;
(34)Kinman \& Burbidge 1967;
(35)Jauncey et al.\ 1978}
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccc}
\tablecolumns{5}
\tablewidth{30pc}
\tablecaption{Summary of Observations \label{tab-zhst} }
\tablehead{
\colhead{Name}  &\colhead{V} &\colhead{Setup$^{\rm a}$} &
\colhead{Date}   &\colhead{Total exposure time (sec)} }
\startdata
0112-0142   &18.0 &1  &13Dec1996 &1200  \\
0137+0116   &17.1 &1  &13Dec1996 &1200  \\
0232-0415   &16.4 &1  &13Dec1996 &1200  \\
0349-1438   &16.2 &1  &12Dec1996 &900  \\
0414-0601   &15.9 &1  &19Dec1995 &400  \\ 
0454-2203   &16.1 &1  &19Dec1995 &400  \\
0624+6907   &14.2 &1  &19Dec1995 &465 \\
0827+2421   &17.2 &3  &15Feb1997 &1200  \\
0850+4400   &16.4 &1  &19Dec1995 &300 \\
0859-1403   &16.6 &2a &12Dec1996 &3600 \\
0916+5118   &16.5 &1      &19Dec1995 &350 \\
0923+3915   &17.9 &2b &14Jan1996 &1800 \\
0954+5537   &17.7 &2c &20Apr1996 &3600 \\
0959+6827   &16.4 &2b &14Jan1996 &1800 \\
1001+2910   &15.5 &2a &12Dec1996 &3600 \\
1008+1319   &16.2 &2a &10Dec1996 &1800 \\
1130+1108   &16.9 &2d &14Jan1996 &3600 \\
1138+0204   &17.6 &2e &12Dec1996 &2400  \\
1156+2123   &17.5 &2e &12Dec1996 &1800  \\ 
1156+2931   &17.0 &2a &10Dec1996 &1800  \\
1214+1804   &17.5 &2f &21Apr1996 &1800  \\
1230+0947   &16.1 &2f &21Apr1996 &3600 \\
1305+0658   &17.0 &2c &20Apr1996 &3600 \\
\tablenotetext{a}{Telescope/Instrument set up:  
(1) FLWO 1.5 m, FAST, 300~l~mm$^{-1}$ 1$^{\rm st}$ order, 3 $\arcsec$ slit, 3660-7540~\AA;
(2) SO B90, B\&C, 600~l~mm$^{-1}$ 1$^{\rm st}$ order, 1.5 $\arcsec$ slit, 
[a] 4500-6700~\AA, [b] 3600-5825~\AA, [c] 4140-6370~\AA,
[d] 6870-9140~\AA, [e] 5610-7860~\AA, [f] 5280-7550~\AA;
(3) MMT, Blue Channel, 800~l~mm$^{-1}$ 1$^{\rm st}$ order, 
2$\arcsec$ slit, 4365-6665~\AA}
\enddata 
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccccrcccc}
\tablewidth{42pc}
\tablecaption{Spectrophotometric Properties \label{tab-flux}}
\tablecolumns{11}
\tablehead{
\colhead{QSO} &\colhead{N$_{HI}$} &\colhead{f$_{\nu_{0}}^{\rm obs}$} & \colhead{$\alpha$}
&\colhead{f$_{\nu_{0}}$} &\colhead{f$_{\nu}^{obs}$}& \colhead{RL} 
&\multicolumn{4}{c}{\underline{\hspace{0.3in}References\hspace{0.3in}}}\\
\colhead{} & \colhead{(a)} & \colhead{(b)} & \colhead{(c)} &\colhead{(d)} &\colhead{(e)} &\colhead{(f)}  
& \colhead{(b)} & \colhead{(c)} &\colhead{(d)} &\colhead{(e)} }
\startdata
0003+1553                 &3.88 &0.46 & 0.71$\pm$0.52 &1.39$\pm$0.33 &1.94 (1450)& 2.24 &(2)&(1b)&(1b)&(1b)\\
0003+1955                 &3.99 &2.04 & 0.47$\pm$0.09 &6.77$\pm$0.45 &8.43 (1450)&-0.44 &(3)&(1a)&(1a)&(1a)\\
0007+1041                 &5.62 &     &-0.50$\pm$1.00 &1.86$\pm$0.66 &1.47 (1450)& 0.00 &   &(1a)&(1a)&(1a)\\
0015+1612                 &4.07 &     &-1.14$\pm$0.43 &0.19$\pm$0.06 &0.11 (1450)& 0.00 &   &(1b)&(1b)&(1b)\\
0017+0209                 &3.05 &     & 1.98$\pm$0.56 &0.12$\pm$0.08 &0.31 (1450)& 0.00 &   &(1b)&(1b)&(1b)\\
0024+2225\tablenotemark{1}&3.60 &     & 0.59$\pm$0.65 &0.60$\pm$0.15 &0.79 (1450)& 2.40 &   &(1c)&(1c)&(1c)\\ 
0026+1259                 &4.56 &     &-0.10$\pm$0.24 &2.33$\pm$0.33 &2.22 (1450)&-0.04 &   &(1b)&(1b)&(1b)\\
0042+1010                 &5.52 &     & 0.19$\pm$0.08 &0.08$\pm$0.02 &0.09 (1450)& 2.99 &   &(1c)&(1c)&(1c)\\
0043+0354\tablenotemark{1}&3.18 &     & 2.35$\pm$0.04 &0.13$\pm$0.01 &0.97 (2093)& 0.00 &   &(1c)&(1c)&(1c)\\
0044+0303                 &2.88 &1.16 & 0.34$\pm$0.11 &0.67$\pm$0.07 &0.79 (1450)& 1.94 &(2)&(1c)&(1c)&(1c)\\
0050+1225\tablenotemark{1}&1.46 &     & 0.84$\pm$1.14 &1.72$\pm$1.05 &2.56 (1450)& 0.06 &   &(1a)&(1a)&(1a)\\
0100+0205                 &2.92 &     & 1.42$\pm$0.27 &0.23$\pm$0.06 &0.45 (1450)& 0.00 &   &(1b)&(1b)&(1b)\\ 
0102-2713                 &1.93 &     &\nodata        &0.18          &0.29 (1285)& 0.00 &   &(4) &    &(1b)\\
0107-1537                 &1.73 &     & 0.78$\pm$0.31 &0.11$\pm$0.01 &0.16 (1450)& 0.00 &   &(1c)&(1c)&(1c)\\
0112-0142\tablenotemark{2}&4.32 &     &\nodata        &0.17          &0.29 (1326)& 3.83 &   &(4) &    &(1c)\\
0115+0242\tablenotemark{2}&3.32 &     & 0.83$\pm$0.08 &0.05$\pm$0.01 &0.08 (1450)& 4.08 &   &(1c)&(1c)&(1c)\\
0117+2118\tablenotemark{1}&4.75 &0.39 & 0.15$\pm$40.6 &1.77$\pm$7.84 &1.88 (1307)& 0.00 &(2)&(1c)&(1c)&(1c)\\
0121-5903                 &3.05 &     & 0.15$\pm$0.10 &2.71$\pm$0.27 &2.91 (1450)& 0.00 &   &(1a)&(1a)&(1a)\\  
0122-0021                 &3.57 &     & 0.65$\pm$0.07 &0.63$\pm$0.07 &0.86 (1450)& 3.13 &   &(1c)&(1c)&(1c)\\
0137+0116                 &3.00 &     & 1.44$\pm$0.31 &0.03$\pm$0.02 &0.07 (1450)& 3.97 &   &(1b)&(1b)&(1b)\\
0159-1147                 &1.77 &     &-0.02$\pm$0.11 &1.35$\pm$0.05 &1.33 (1450)& 3.01 &   &(1c)&(1c)&(1c)\\
0214+1050                 &6.96 &     & 1.39$\pm$0.08 &0.64$\pm$0.13 &1.22 (1450)& 2.57 &   &(1b)&(1b)&(1b)\\
0232-0415                 &2.42 &0.59 &\nodata        &\nodata       &\nodata    & 2.73 &(2)&    &    &    \\  
0253-0138\tablenotemark{2}&5.61 &     & 0.31$\pm$0.19 &0.67$\pm$0.07 &0.78 (1450)& 0.00 &   &(1c)&(1c)&(1c)\\
0254-3327B\tablenotemark{4}&2.32 &    &\nodata        &0.28          &\nodata    & 3.08 &   &(4) &    &    \\
0302-2223\tablenotemark{1,4}&1.87&0.31&-2.89$\pm$0.08 &2.57$\pm$0.44 &0.88 (1318)& 0.00 &(2)&(1c)&(1c)&(1c)\\
0333+3208                 &13.5 &     & 0.80$\pm$5.79 &0.56$\pm$1.65 &0.81 (1450)& 3.38 &   &(1c)&(1c)&(1c)\\
0334-3617\tablenotemark{2}&1.40 &     & 0.13$\pm$1.27 &0.13$\pm$0.02 &0.14 (1450)&\nodata & &(1c)&(1c)&(1c)\\
0349-1438                 &3.83 &     &-0.32$\pm$0.29 &2.45$\pm$0.23 &2.11 (1450)& 2.53 &   &(1c)&(1c)&(1c)\\
0355-4820\tablenotemark{1}&1.16 &0.39 & 0.65$\pm$0.58 &0.52$\pm$0.13 &0.70 (1450)& 2.91 &(5)&(1c)&(1c)&(1c)\\
0403-1316\tablenotemark{2}&3.65 &     & 0.23$\pm$0.04 &0.35$\pm$0.05 &0.39 (1450)& 4.35 &   &(1c)&(1c)&(1c)\\
0405-1219                 &3.74 &2.05 &-0.11$\pm$0.04 &4.38$\pm$0.18 &4.14 (1450)& 2.68 &(2)&(1c)&(1c)&(1c)\\
0414-0601                 &5.14 &0.34 &-0.19$\pm$0.08 &0.77$\pm$0.05 &0.70 (1450)& 2.66 &(2)&(1c)&(1c)&(1c)\\
0420-0127\tablenotemark{3}&7.10 &     & 1.84$\pm$0.05 &0.08$\pm$0.01 &0.20 (1450)& 3.89 &   &(1c)&(1c)&(1c)\\
0439-4319                 &2.30 &     & 0.40$\pm$0.08 &0.27$\pm$0.01 &0.33 (1450)& 2.95 &   &(1c)&(1c)&(1c)\\
0454+0356\tablenotemark{5}&7.39 &0.38 &-0.26$\pm$2.26 &1.40$\pm$0.57 &1.26 (1336)& 2.50 &(2)&(1c)&(1c)&(1c)\\
0454-2203                 &2.99 &0.38 & 0.05$\pm$4.19 &1.25$\pm$0.17 &1.28 (1450)& 2.77 &   &(1b)&(1b)&(1b)\\
0518-4549                 &4.12 &     & 0.18$\pm$1.45 &0.12$\pm$0.05 &0.13 (1450)& 5.06 &   &(1a)&(1a)&(1a)\\
0537-4406\tablenotemark{2}&4.02 &0.05 & 2.00$\pm$0.16 &0.14$\pm$0.03 &0.36 (1450)& 4.05 &(2)&(1c)&(1c)&(1c)\\
0624+6907                 &7.01 &     & 1.71$\pm$0.03 &2.37$\pm$0.18 &5.26 (1450)& 0.00 &   &(1b)&(1b)&(1b)\\ 
0637-7513                 &9.22 &0.53 & 1.32$\pm$0.07 &0.27$\pm$0.03 &0.49 (1450)& 4.10 &(2)&(1c)&(1c)&(1c)\\
0710+1151\tablenotemark{2}&11.0 &     & 0.16$\pm$0.08 &1.13$\pm$0.10 &1.22 (1450)& 4.12 &   &(1c)&(1c)&(1c)\\
0742+3150\tablenotemark{1}&4.89 &0.35 & 0.24$\pm$0.43 &0.92$\pm$0.08 &1.03 (1450)& 2.96 &(2)&(1b)&(1b)&(1b)\\
0743-6719                 &11.9 &0.24 &\nodata        &\nodata       &\nodata    & 3.46 &(2)&    &    &    \\
0827+2421\tablenotemark{3}&3.51 &     & 1.21$\pm$0.04 &0.34$\pm$0.03 &0.59 (1450)& 3.17 &   &(1c)&(1c)&(1c)\\
0844+3456\tablenotemark{1}&3.31 &     & 0.75$\pm$0.03 &2.31$\pm$0.09 &4.94 (2495)& 0.00 &   &(1c)&(1c)&(1c)\\
0848+1623\tablenotemark{4}&29.7 &     & 0.46          &0.15          &0.19 (1450)& 0.00 &   &(6)&    &(11) \\
0850+4400                 &2.53 &     & 1.02$\pm$0.20 &0.35$\pm$0.05 &0.56 (1450)& 0.00 &   &(1b)&(1b)&(1b)\\ 
0859-1403\tablenotemark{2}&5.71 &0.60 &\nodata        &\nodata       &\nodata    & 3.29 &(2)&    &    &    \\
0903+1658\tablenotemark{2}&3.61 &     & 3.28$\pm$0.27 &0.03$\pm$0.02 &0.17 (1450)& 2.79 &   &(1b)&(1b)&(1b)\\
0907-0920\tablenotemark{6}&4.57 &     &-0.04$\pm$1.50 &0.11$\pm$0.008&0.11 (1822)& 0.00 &   &(1c)&(1c)&(1c)\\
0916+5118                 &1.40 &     & 0.31$\pm$0.03 &0.71$\pm$0.06 &0.82 (1450)& 0.00 &   &(1c)&(1c)&(1c)\\
0923+3915\tablenotemark{2}&1.53 &     & 0.17$\pm$0.05 &0.70$\pm$0.03 &0.77 (1450)& 4.83 &   &(1c)&(1c)&(1c)\\
0935+4141\tablenotemark{4,5}&1.32 &   &\nodata        &0.55          &\nodata    & 0.00 &   &(4) &    &    \\
0945+4053                 &1.44 &     &-0.33$\pm$5.03 &0.17$\pm$0.19 &0.15 (1450)& 4.07 &   &(1c)&(1c)&(1c)\\
0947+3940                 &1.61 &     & 0.70$\pm$0.11 &0.90$\pm$0.08 &1.25 (1450)& 0.00 &   &(1b)&(1b)&(1b)\\
0953+4129                 &1.28 &     & 0.71$\pm$0.08 &1.13$\pm$0.10 &1.58 (1450)& 0.10 &   &(1b)&(1b)&(1b)\\
0954+5537\tablenotemark{2}&0.94 &     & 0.96$\pm$0.05 &0.12$\pm$0.01 &0.18 (1450)& 3.51 &   &(1c)&(1c)&(1c)\\
0955+3238\tablenotemark{1}&1.62 &0.38 & 0.96$\pm$0.07 &0.45$\pm$0.03 &0.87 (1774)& 2.99 &(2)&(1c)&(1c)&(1c)\\
0958+5509\tablenotemark{1}&0.84 &0.31 &\nodata        &\nodata       &\nodata    & 0.00 &(2)&    &    &    \\
0959+6827                 &3.93 &     & 1.12$\pm$2.21 &0.54$\pm$0.71 &1.10 (1720)& 1.99 &   &(1c)&(1c)&(1c)\\
1001+0527\tablenotemark{1}&2.41 &     & 1.73$\pm$0.12 &0.24$\pm$0.04 &0.55 (1450)& 0.26 &   &(1b)&(1b)&(1b)\\ 
1001+2239                 &2.82 &     & 1.67$\pm$0.32 &0.05$\pm$0.02 &0.12 (1450)& 3.17 &   &(1c)&(1c)&(1c)\\
1001+2910                 &1.93 &     & 1.18$\pm$0.02 &1.08$\pm$0.06 &1.88 (1450)& 0.00 &   &(1b)&(1b)&(1b)\\
1007+4147                 &1.23 &0.72 &-0.20$\pm$0.08 &1.12$\pm$0.07 &1.02 (1450)& 2.92 &(2)&(1c)&(1c)&(1c)\\
1008+1319\tablenotemark{1}&3.79 &0.58 &\nodata        &\nodata       &\nodata    & 0.00 &(2)&    &    &    \\
1010+3606                 &1.24 &     & 0.90$\pm$1.60 &0.66$\pm$0.60 &1.00 (1450)& 0.00 &   &(1a)&(1a)&(1a)\\
1026-004A                 &4.85 &     &\nodata        &0.11          &0.19 (1328)& 0.00 &   &(4) &    &(1c)\\
1026-004B                 &4.85 &     &\nodata        &0.15          &0.24 (1285)& 0.00 &   &(4) &    &(1c)\\
1038+0625\tablenotemark{1}&2.81 &     &-0.65$\pm$1.96 &1.30$\pm$0.06 &1.00 (1361)& 3.09 &   &(1c)&(1c)&(1c)\\
1049-0035\tablenotemark{1}&3.87 &0.35 & 1.60$\pm$0.11 &0.51$\pm$0.07 &1.07 (1450)& 0.00 &(2)&(1b)&(1b)&(1b)\\
1055+2007                 &1.94 &     & 0.51$\pm$0.37 &0.27$\pm$0.05 &0.34 (1450)& 3.64 &   &(1c)&(1c)&(1c)\\
1100+7715\tablenotemark{1}&3.04 &     & 0.67$\pm$0.04 &0.97$\pm$0.06 &1.33 (1450)& 2.76 &   &(1b)&(1b)&(1b)\\
1104+1644                 &1.55 &     &-0.02$\pm$0.15 &1.23$\pm$0.08 &1.22 (1450)& 2.66 &   &(1c)&(1c)&(1c)\\
1114+4429\tablenotemark{1}&1.80 &     & 1.80$\pm$0.04 &0.15$\pm$0.02 &0.35 (1450)& 0.00 &   &(1b)&(1b)&(1b)\\
1115+4042\tablenotemark{1}&1.86 &     & 0.44$\pm$0.05 &1.10$\pm$0.14 &1.35 (1450)& 0.00 &   &(1b)&(1b)&(1b)\\
1116+2135                 &1.27 &     & 0.46$\pm$0.10 &2.31$\pm$0.36 &2.87 (1450)& 0.01 &   &(1b)&(1b)&(1b)\\
1118+1252\tablenotemark{1}&2.28 &     & 0.42$\pm$0.08 &0.11$\pm$0.02 &0.14 (1450)& 2.75 &   &(1c)&(1c)&(1c)\\
1127-1432\tablenotemark{2}&4.07 &     & 0.96$\pm$3.07 &0.31$\pm$0.59 &0.49 (1450)& 4.78 &   &(1c)&(1c)&(1c)\\
1130+1108\tablenotemark{1}&3.47 &     & 1.40$\pm$0.15 &0.32$\pm$0.05 &0.62 (1450)& 0.00 &   &(1b)&(1b)&(1b)\\
1136-1334                 &3.51 &0.60 &-0.46$\pm$0.20 &1.03$\pm$0.09 &0.83 (1450)& 3.36 &(2)&(1b)&(1b)&(1b)\\ 
1137+6604\tablenotemark{1}&1.00 &1.05 & 0.24$\pm$0.04 &1.04$\pm$0.09 &1.17 (1450)& 2.98 &(2)&(1c)&(1c)&(1c)\\
1138+0204\tablenotemark{1}&2.37 &     & 0.97$\pm$0.09 &0.22$\pm$0.03 &0.35 (1450)& 0.00 &   &(1b)&(1b)&(1b)\\
1148+5454                 &1.19 &0.97 & 0.56$\pm$0.17 &1.04$\pm$0.11 &1.35 (1450)&-0.13 &(2)&(1c)&(1c)&(1c)\\
1150+4947                 &2.01 &     & 0.66$\pm$0.05 &0.19$\pm$0.03 &0.26 (1450)& 3.44 &   &(1b)&(1b)&(1b)\\
1156+2123                 &2.56 &     & 0.95$\pm$0.10 &0.31$\pm$0.04 &0.49 (1450)& 2.23 &   &(1b)&(1b)&(1b)\\
1156+2931                 &1.58 &0.57 & 1.27$\pm$0.08 &0.73$\pm$0.06 &1.33 (1450)& 3.04 &(2)&(1c)&(1c)&(1c)\\
1206+4557                 &1.27 &0.45 &-0.32$\pm$0.49 &1.96$\pm$0.23 &1.69 (1450)& 0.00 &(2)&(1c)&(1c)&(1c)\\
1211+1419                 &2.70 &     & 1.27$\pm$0.34 &1.31$\pm$0.37 &2.37 (1450)&-0.37 &   &(1a)&(1a)&(1a)\\
1214+1804\tablenotemark{1}&2.74 &     & 1.55$\pm$0.17 &0.25$\pm$0.05 &0.52 (1450)& 0.00 &   &(1b)&(1b)&(1b)\\
1215+6423\tablenotemark{1}&2.10 &     &-0.14$\pm$2.50 &0.19$\pm$0.06 &0.18 (1340)& 3.18 &   &(1c)&(1c)&(1c)\\
1216+0655                 &1.57 &     & 0.84$\pm$0.06 &0.97$\pm$0.06 &1.44 (1450)& 0.44 &    &(1b)&(1b)&(1b)\\ 
1216+503a\tablenotemark{7}&1.87 &     &\nodata        &0.35          &0.58 (1326)& 0.00 &   &(4) &(1c)&(1c)\\
1219+0447\tablenotemark{1}&1.68 &     & 0.83$\pm$0.05 &0.06$\pm$0.006&0.15 (2457)& 0.00 &   &(1c)&(1c)&(1c)\\
1219+7535\tablenotemark{2}&3.13 &     & 0.00$\pm$0.36 &2.21$\pm$0.34 &2.21 (1450)& 0.45 &   &(1a)&(1a)&(1a)\\
1226+0219\tablenotemark{3}&1.81 &7.40 &-1.51$\pm$2.68 &47.6$\pm$1.94 &26.9 (1330)& 4.26 &(7)&(1a)&(1a)&(1a)\\
1229-0207\tablenotemark{5}&2.34 &0.23 & 1.23$\pm$0.78 &0.32$\pm$0.20 &0.57 (1450)& 3.25 &   &(1c)&(1c)&(1c)\\
1230+0947\tablenotemark{2}&1.81 &     & 1.33$\pm$0.36 &0.51$\pm$0.16 &0.96 (1450)& 0.00 &   &(1b)&(1b)&(1b)\\
1241+1737                 &1.81 &0.25 &\nodata        &\nodata       &\nodata    & 2.16 &(2)&    &    &    \\
1247+2647\tablenotemark{5}&1.03 &0.76 &\nodata        &\nodata       &\nodata    &-0.07 &(2)&    &    &    \\
1248+3032                 &1.23 &     & 0.19$\pm$0.28 &0.08$\pm$0.01 &0.09 (1450)& 3.19 &   &(1c)&(1c)&(1c)\\
1248+3142\tablenotemark{8}&1.27 &     &\nodata        &0.26          &\nodata    & 0.00 &   &(4) &    &(8) \\
1248+4007                 &1.44 &0.57 & 0.67$\pm$0.76 &0.48$\pm$0.16 &0.65 (1450)& 0.00 &(2)&(1c)&(1c)&(1c)\\
1249+2929\tablenotemark{8}&1.14 &     &\nodata        &0.22          &\nodata    & 0.00 &   &(4) &    &(8) \\
1250+3122                 &1.24 &     &\nodata        &0.33          &0.54 (1279)& 0.00 &   &(4) &(1b)&(1b)\\
1252+1157                 &2.34 &     & 0.80$\pm$0.38 &0.37$\pm$0.07 &0.54 (1450)& 3.12 &   &(1c)&(1c)&(1c)\\
1253-0531\tablenotemark{2}&2.12 &1.43 & 1.58$\pm$0.02 &0.14$\pm$0.01 &0.30 (1450)& 4.47 &(2)&(1c)&(1c)&(1c)\\
1257+3439\tablenotemark{1}&1.13 &     &\nodata        &0.51          &0.94 (1450)& 1.14 &   &(4) &    &(9) \\ 
1258+2835\tablenotemark{1}&0.93 &     & 0.21$\pm$0.81 &0.32$\pm$0.04 &0.34 (1331)& 0.00 &   &(1c)&(1c)&(1c)\\
1259+5918                 &1.37 &1.02 & 1.14$\pm$0.45 &0.96$\pm$0.32 &1.63 (1450)& 0.00 &(2)&(1b)&(1b)&(1b)\\
1302-1017                 &3.37 &0.99 & 1.17$\pm$0.06 &2.00$\pm$0.14 &3.47 (1450)& 2.34 &(2)&(1b)&(1b)&(1b)\\
1305+0658                 &2.16 &     &-0.07$\pm$0.04 &0.24$\pm$0.03 &0.23 (1450)& 3.13 &   &(1c)&(1c)&(1c)\\
1309+3531\tablenotemark{1}&2.55 &     & 1.08$\pm$0.16 &0.68$\pm$0.11 &1.12 (1450)& 1.58 &   &(1b)&(1b)&(1b)\\
1317+2743                 &1.18 &0.73 & 0.64$\pm$0.19 &1.04$\pm$0.10 &1.40 (1450)& 0.00 &(2)&(1c)&(1c)&(1c)\\ 
1317+5203\tablenotemark{1,2}&1.90 &   & 0.54$\pm$0.82 &0.51$\pm$0.15 &0.66 (1450)& 2.70 &   &(1c)&(1c)&(1c) \\
1318+2903                 &1.14 &0.26 &-0.06$\pm$10.0 &0.58$\pm$0.25 &0.56 (1450)& 0.00 &(2)&(1b)&(1b)&(1b)\\
1320+2925                 &1.17 &     & 1.37$\pm$1.63 &0.19$\pm$0.26 &0.36 (1450)& 0.00 &   &(1c)&(1c)&(1c)\\ 
1322+6557                 &1.92 &     & 0.91$\pm$0.16 &0.66$\pm$0.07 &1.01 (1450)& 0.00 &   &(1b)&(1b)&(1b)\\
1323+6530\tablenotemark{1,4,5}&1.99&  &\nodata        &0.11          &\nodata    & 3.02 &   &(4) &    &    \\
1327-2040\tablenotemark{1}&7.53 &0.19 & 0.83$\pm$0.41 &0.55$\pm$0.12 &0.82 (1450)& 2.62 &(2)&(1c)&(1c)&(1c)\\
1328+3045\tablenotemark{5}&1.16 &     & 0.39$\pm$0.13 &0.20$\pm$0.01 &0.24 (1450)& 4.49 &   &(1c)&(1c)&(1c)\\ 
1329+4117\tablenotemark{5}&0.97 &0.95 &\nodata        &\nodata       &\nodata    & 0.00 &(2)&    &    &    \\
1333+1740                 &1.75 &0.51 & 0.92$\pm$4.71 &0.65$\pm$1.81 &1.01 (1450)& 1.39 &(2)&(1b)&(1b)&(1b)\\ 
1351+3153\tablenotemark{1,5}&1.29&    &-0.91$\pm$2.78 &0.16$\pm$0.28 &0.11 (1319)& 2.88 &   &(1c)&(1c)&(1c)\\ 
1351+6400\tablenotemark{1}&2.10 &     & 0.97$\pm$0.06 &1.62$\pm$0.07 &4.36 (2531)& 1.10 &   &(1c)&(1c)&(1c)\\ 
1352+0106                 &2.25 &0.07 & 0.50$\pm$1.23 &0.83$\pm$0.33 &1.05 (1450)& 0.00 &(2)&(1c)&(1c)&(1c)\\
1352+1819                 &2.03 &     & 0.38$\pm$0.13 &0.59$\pm$0.11 &0.71 (1450)& 0.00 &   &(1b)&(1b)&(1b)\\
1354+1933                 &2.21 &0.40 & 0.68$\pm$0.11 &0.56$\pm$0.05 &0.77 (1450)& 3.53 &(2)&(1c)&(1c)&(1c)\\ 
1356+5806\tablenotemark{2}&1.40 &     & 0.09$\pm$6.29 &0.56$\pm$0.04 &0.59 (1344)& 2.34 &   &(1c)&(1c)&(1c)\\
1401+0952\tablenotemark{2}&1.96 &     & 2.03$\pm$0.29 &0.12$\pm$0.05 &0.31 (1450)& 0.72 &   &(1b)&(1b)&(1b)\\
1404+2238\tablenotemark{1}&1.99 &     & 1.03$\pm$0.04 &0.31$\pm$0.04 &0.86 (2413)& 0.29 &   &(1c)&(1c)&(1c)\\
1407+2632                 &1.47 &0.83 & 0.28$\pm$0.05 &1.20$\pm$0.07 &1.38 (1450)& 0.00 &(2)&(1c)&(1c)&(1c)\\ 
1415+4509                 &1.13 &     & 0.65$\pm$0.08 &0.85$\pm$0.05 &1.32 (1790)& 0.00 &   &(1b)&(1b)&(1b)\\
1416+0642\tablenotemark{1}&6.24 &     & 1.20$\pm$15.9 &0.25$\pm$3.47 &0.40 (1308)& 3.67 &   &(1c)&(1c)&(1c)\\
1424-1150                 &7.54 &     &-0.04$\pm$0.18 &0.85$\pm$0.07 &0.83 (1450)& 2.59 &   &(1c)&(1c)&(1c)\\ 
1425+2645\tablenotemark{1}&2.55 &0.15 & 1.67$\pm$0.10 &0.22$\pm$0.03 &0.48 (1450)& 2.43 &(2)&(1b)&(1b)&(1b)\\
1427+4800                 &1.88 &     & 0.47$\pm$0.24 &0.69$\pm$0.07 &0.86 (1450)& 0.00 &   &(1b)&(1b)&(1b)\\
1435-0134                 &3.66 &0.82 &\nodata        &\nodata       &\nodata    & 0.00 &(5)&    &    &    \\ 
1440+3539\tablenotemark{1}&1.00 &     & 0.44$\pm$0.09 &3.61$\pm$0.15 &4.96 (1857)&-0.58 &   &(1b)&(1b)&(1b)\\ 
1444+4047                 &1.27 &0.89 & 0.86$\pm$0.04 &1.06$\pm$0.06 &1.59 (1450)& 0.00 &(2)&(1b)&(1b)&(1b)\\
1512+3701                 &1.39 &0.57 & 0.94$\pm$0.12 &0.61$\pm$0.06 &0.95 (1450)& 2.75 &(2)&(1b)&(1b)&(1b)\\
1517+2356\tablenotemark{4}&3.91 &     &\nodata        &0.51          &\nodata    & 0.00 &  &(4) &    &    \\
1517+2357\tablenotemark{4}&3.91 &     &\nodata        &0.08          &\nodata    & 0.00 &  &(4) &    &    \\
1521+1009                 &2.88 &1.65 &\nodata        &\nodata       &\nodata    & 0.00 &(2)&    &    &    \\
1538+4745\tablenotemark{1}&1.64 &0.34 & 0.57$\pm$0.06 &1.03$\pm$0.05 &1.34 (1450)& 1.28 &(2)&(1c)&(1c)&(1c)\\
1544+4855                 &1.60 &0.10 & 2.04$\pm$1.72 &0.36$\pm$0.81 &0.95 (1450)& 0.00 &(2)&(1b)&(1b)&(1b)  \\ 
1555+3313\tablenotemark{2}&2.35 &     & 1.79$\pm$0.08 &0.03$\pm$0.005&0.07 (1450)& 3.03 &   &(1c)&(1c)&(1c)\\
1611+3420\tablenotemark{2}&1.65 &     &\nodata        &0.18          &0.30 (1322)& 4.88 &   &(4) &(1c)&(1c)\\
1618+1743                 &4.14 &     &-0.30$\pm$0.05 &1.30$\pm$0.06 &1.13 (1450)& 2.70 &   &(1b)&(1b)&(1b)\\
1622+2352                 &4.46 &     & 1.75$\pm$0.16 &0.09$\pm$0.01 &0.21 (1450)& 3.54 &   &(1c)&(1c)&(1c)\\
1626+5529\tablenotemark{1}&1.83 &     & 0.29$\pm$0.16 &1.13$\pm$0.22 &1.30 (1450)& 0.00 &   &(1b)&(1b)&(1b)\\
1630+3744                 &1.07 &0.84 &\nodata        &\nodata       &\nodata    & 0.00 &(2)&    &    &    \\
1634+7037                 &4.55 &1.96 &\nodata        &\nodata       &\nodata    & 0.00 &(2)&    &    &    \\
1637+5726\tablenotemark{2}&1.90 &     & 0.17$\pm$0.02 &0.64$\pm$0.05 &0.70 (1450)& 3.98 &   &(1c)&(1c)&(1c)\\
1641+3954\tablenotemark{3}&1.02 &0.61 & 1.04$\pm$0.08 &0.41$\pm$0.06 &0.67 (1450)& 3.92 &(2)&(1c)&(1c)&(1c)\\
1704+6048\tablenotemark{1}&2.32 &0.90 & 1.25$\pm$0.16 &0.94$\pm$0.14 &1.68 (1450)& 2.86 &(2)&(1b)&(1b)&(1b)\\
1715+5331                 &2.71 &     & 0.43          &0.58          &0.29 (1450)& 0.53 &   &(10)&    &(2) \\
1718+4807\tablenotemark{1}&2.27 &     &-0.43$\pm$0.84 &5.01$\pm$1.16 &4.09 (1450)& 1.52 &   &(1c)&(1c)&(1c)\\
1803+7827\tablenotemark{3}&3.92 &     & 1.69$\pm$0.02 &0.53$\pm$0.05 &1.16 (1450)& 3.35 &   &(1c)&(1c)&(1c) \\
1821+6419\tablenotemark{1}&3.98 &1.86 & 0.86$\pm$0.07 &3.90$\pm$0.13 &8.37 (2204)& 1.10 &(2)&(1c)&(1c)&(1c)\\
1845+7943\tablenotemark{1}&4.17 &     & 0.66$\pm$0.27 &0.42$\pm$0.08 &0.58 (1450)& 3.88 &   &(1a)&(1a)&(1a)\\ 
2112+0556                 &6.48 &0.29 & 0.48$\pm$0.93 &0.54$\pm$0.16 &0.67 (1450)& 0.00 &(2)&(1b)&(1b)&(1b)\\
2128-1220                 &4.75 &0.35 & 0.27$\pm$1.63 &1.77$\pm$0.51 &2.02 (1450)& 2.99 &(11)&(1b)&(1b)&(1b)\\
2135-1446\tablenotemark{1}&4.71 &     & 0.94$\pm$0.42 &0.57$\pm$0.15 &0.88 (1450)& 3.17 &   &(1b)&(1b)&(1b)\\
2141+1730\tablenotemark{1}&8.20 &     & 1.22$\pm$0.05 &0.81$\pm$0.14 &1.43 (1450)& 2.84 &   &(1b)&(1b)&(1b)\\
2145+0643                 &4.90 &     & 0.99$\pm$0.68 &0.72$\pm$0.31 &1.14 (1450)& 3.58 &   &(1c)&(1c)&(1c)\\
2201+3131\tablenotemark{2}&9.02 &0.60 & 0.96$\pm$0.08 &3.15$\pm$0.33 &4.93 (1450)& 3.64 &(2)&(1b)&(1b)&(1b)\\
2216-0350\tablenotemark{2}&5.66 &0.18 & 1.21$\pm$0.09 &0.40$\pm$0.05 &0.71 (1450)& 3.43 &(2)&(1c)&(1c)&(1c)\\
2223-0512\tablenotemark{2}&5.47 &0.16 &\nodata        &\nodata       &\nodata    & 4.35 &(2)&    &    &    \\
2230+1128\tablenotemark{2}&5.42 &     & 0.76$\pm$0.96 &0.45$\pm$0.21 &0.64 (1450)& 4.39 &   &(1c)&(1c)&(1c)\\
2243-1222                 &4.94 &     &-0.38$\pm$0.06 &1.50$\pm$0.10 &1.25 (1450)& 3.32 &   &(1c)&(1c)&(1c)\\
2251+1120\tablenotemark{1}&5.08 &     & 1.2           &1.46          &0.49 (1450)& 3.06 &   &(12)&    &(2) \\
2251+1552                 &6.38 &0.09 & 1.04$\pm$0.05 &0.71$\pm$0.07 &1.15 (1450)& 3.94 &(2)&(1c)&(1c)&(1c)\\
2251-1750\tablenotemark{1}&2.77 &     & 1.06$\pm$0.08 &1.47$\pm$0.09 &4.32 (2507)& 0.07 &   &(1c)&(1c)&(1c)\\
2300-6823                 &3.69 &     &-0.34$\pm$0.75 &0.26$\pm$0.04 &0.22 (1450)& 3.18 &   &(1b)&(1b)&(1b)\\
2340-0339                 &3.61 &     & 0.68$\pm$0.05 &0.99$\pm$0.06 &1.36 (1450)& 2.24 &   &(1c)&(1c)&(1c)\\
2344+0914                 &5.76 &0.34 &\nodata        &0.22          &0.41 (1450)& 3.52 &(2)&(4) &(9) &(9) \\
2352-3414                 &1.08 &     & 0.07$\pm$0.03 &0.74$\pm$0.05 &0.77 (1450)& 2.70 &   &(1c)&(1c)&(1c)\\
\enddata
\tablecomments{ Columns
(a) 10$^{20}$ cm$^{-2}$ from 
Stark et al.\ 1992; Burstein \& Heiles 1982; Lockman \& Dickey 1995; 
(b) Direct measurement of flux at Lyman Limit in $\mu$Jy;
(c) Measured spectral index;
(d) Extrapolated flux at Lyman Limit in $\mu$Jy;
(e) Measured flux at the rest wavelength listed in \AA;
(f) Radio Loudness, ${\rm RL =  log[S(5 \; GHz)]/log[S(1450} \; \AA )]$ }
\tablerefs{ 
(1) this paper, FOS data [a] H130, [b] H190, [c] H270; 
(2)Lanzetta et al.\ 1993;
(3)Zheng et al.\ 1995;
(4)Zheng et al.\ 1997;
(5)Hamann et al.\ 1995;
(6) Tytler \& Fan 1992;
(7)Appenzeller et al.\ 1998;
(8)Sanduleak \& Pesch 1984;
(9)Osmer et al.\ 1994;
(10) Zheng \& Malkan 1993;
(11)Kinney et al.\ 1991;
(12) Green 1996 \\}
\tablenotetext{1}{Object spectrum shows associated absorption}
\tablenotetext{2}{Observed only with pre-COSTAR FOS and A-1 aperture, not used for proximity effect}
\tablenotetext{3}{Object is classified as a blazar or BL Lac }
\tablenotetext{4}{Flux estimated from scaling composite QSO spectrum to match V}
\tablenotetext{5}{Object spectrum shows damped Ly-$\alpha$ absorption}
\tablenotetext{6}{No Ly-$\alpha$ forest observed, not used for proximity effect}
\tablenotetext{7}{Binary quasar, not used for proximity effect}
\tablenotetext{8}{Flux estimated from scaling composite QSO spectrum to match B}
\end{deluxetable}

\clearpage

\begin{deluxetable}{llclcccccc}
\tablecolumns{10}
\tablewidth{40pc}
\tablecaption{Measurements of $J(\nu_{0})$ 
\label{table-jnu} } 
\tablehead{\colhead{Sample} &\colhead{${\cal N}_{lines}$} & 
\colhead{$\gamma$,norm.}  & \colhead{$\beta$} & \colhead{b} & 
\colhead{method} & \colhead{log[$J(\nu_{0})$]}  & \colhead{$\chi^{2}$} &
\colhead{Q$_{\chi^{2}}$} &\colhead{Q$_{\rm KS}$} \\
\colhead{(a)}  &\colhead{(b)} &\colhead{(c)} &\colhead{} &\colhead{(d)} &
\colhead{(e)} &\colhead{(f)} &\colhead{(g)} &\colhead{(h)} &
\colhead{(i)} }
\startdata
1 &259  &0.82, 13.6 &1.46 &\nodata &BDO &-22.04$^{+0.43}_{-1.11}$  &2.13 &0.95 &0.80 \\
1 &259  &0.82, 6.73 &1.46 &35 &ML &-22.11$^{+0.51}_{-0.40}$ &1.21 &0.29 &0.80 \\
1 &259  &0.82, 9.61 &1.46 &25 &ML &-22.12$^{+0.52}_{-0.39}$ &1.01 &0.41 &0.80 \\ 
1 &259  &0.82, 9.31 &1.45 &25 &ML &-22.13$^{+0.51}_{-0.41}$ &0.78 &0.58 &0.80 \\
1 &259  &0.82, 11.8 &1.70 &30 &ML &-21.74$^{+0.45}_{-0.36}$ &1.34 &0.23 &0.80 \\
1 &259  &0.82, 38.0 &2.04 &25 &ML &-21.47$^{+0.43}_{-0.32}$ &1.10 &0.35 &0.80 \\
2 &289  &0.15, 31.3 &1.46 &\nodata &BDO &-22.06$^{+0.05}_{-0.62}$ &2.62 &0.91 &0.30 \\
2 &289  &0.15, 12.0 &1.46 &35 &ML &-22.03$^{+0.44}_{-0.37}$ &1.32 &0.24 &0.30 \\ 
2 &289  &0.15, 13.9 &1.46 &25 &ML &-22.04$^{+0.45}_{-0.36}$ &1.34 &0.23 &0.30 \\
2 &289  &0.15, 13.6 &1.45 &25 &ML &-22.06$^{+0.45}_{-0.37}$ &1.48 &0.18 &0.30 \\
2 &289  &0.15, 17.6 &1.70 &30 &ML &-21.69$^{+0.40}_{-0.32}$ &1.47 &0.18 &0.30 \\
2 &289  &0.15, 31.1 &2.04 &25 &ML &-21.42$^{+0.37}_{-0.28}$ &0.88 &0.50 &0.30 \\  
1a &162 &1.50, 10.1 &1.46 &\nodata &BDO &-22.87$^{+1.19}_{-0.82}$ &1.51 &0.98 &0.64 \\
1a &162 &1.50, 4.92 &1.46 &35 &ML &-22.18$^{+0.90}_{-0.61}$ &0.17 &0.98 &0.64 \\
1a &162 &1.50, 3.67 &1.46 &35 &ML &-21.72$^{+1.52}_{-0.74}$ \tablenotemark{1} &1.02 &0.40 &0.62 \\
1a &162 &1.50, 3.71 &1.46 &35 &ML &-21.88$^{+1.54}_{-0.73}$ \tablenotemark{2} &0.98 &0.43 &0.62 \\
1b  &97 &-0.87, 53.0 &1.46 &\nodata &BDO &-22.02$^{+0.005}_{-1.33}$ &2.44 &0.87 &0.98 \\
1b  &97 &-0.87, 26.1 &1.46 &35 &ML &-21.98$^{+0.76}_{-0.54}$ &2.25 &0.03 &0.98 \\
1b  &97 &-0.87, 21.5 &1.46 &35 &ML &-21.76$^{+0.92}_{-0.58}$ \tablenotemark{1} &1.31 &0.24 &0.95 \\
1b  &97 &-0.87, 21.5 &1.46 &35 &ML &-21.95$^{+0.93}_{-0.57}$ \tablenotemark{2} &1.27 &0.26 &0.95 \\
3 &214 &0.28, 9.97 &1.46 &35 &ML &-21.57$^{+0.80}_{-0.52}$ &0.47 &0.82 &0.70 \\
4 &208 &1.04, 5.76 &1.46 &35 &ML &-22.15$^{+0.66}_{-0.46}$ &1.47 &0.19 &0.65 \\
5 &373 &0.60, 7.93 &1.46 &35 &ML &-21.74$^{+0.55}_{-0.39}$ &0.97 &0.44 &0.96 \\
6 &301 &0.89, 6.57 &1.46 &35 &ML &-22.17$^{+0.44}_{-0.37}$ &0.98 &0.43 &0.97 \\
7  &415 &0.67, 7.72 &1.46 &35 &ML &-21.82$^{+0.46}_{-0.37}$ &0.93 &0.46 &0.98 \\
7a &213 &0.79, 7.28 &1.46 &35 &ML &-22.22$^{+0.74}_{-0.51}$ &0.29 &0.94 &0.64 \\
7b &202 &0.72, 7.29 &1.46 &35 &ML &-21.60$^{+0.70}_{-0.47}$ &1.15 &0.33 &0.98 \\
8  &422 &0.69, 7.64 &1.46 &35 &ML &-21.85$^{+0.46}_{-0.36}$ &0.82 &0.55 &0.97 \\
8a &220 &0.84, 7.10 &1.46 &35 &ML &-22.23$^{+0.73}_{-0.49}$ &0.46 &0.83 &0.56 \\
8b &202 &0.72, 7.29 &1.46 &35 &ML &-21.60$^{+0.70}_{-0.47}$ &1.15 &0.33 &0.98 \\
9   &906 &0.61, 9.26 &1.46 &35 &ML &-21.21$^{+0.49}_{-0.32}$ &0.55 &0.76 &0.91 \\
9a  &474 &0.63, 9.23 &1.46 &35 &ML &-21.79$^{+0.53}_{-0.40}$ &0.76 &0.59 &0.87 \\
9b  &432 &1.05,  6.40 &1.46 &35 &ML &-20.82$^{+\infty}_{-0.51}$ &0.33 &0.91 &0.71 \\
\tablecomments{ \\
(a) Sample number- (1) all lines with $W>0.32$~\AA, 
(1a) $z<1$, (1b) $z>1$; 
(2) all lines with $W>0.24$~\AA,
(2a) $z<1$, (2b) $z>1$;
(3) RL $>$ 1.0; (4) RL $<$ 1.0;
(5) sample (1) including associated absorbers; 
(6) sample (1) including damped Ly-$\alpha$ absorbers;
(7) sample (1) including both associated absorbers and damped Ly-$\alpha$ absorbers; 
(7a) $z<1$, (7b) $z>1$;
(8) sample (1) including associated absorbers, damped Ly-$\alpha$ absorbers, and blazars;
(8a) $z<1$, (8b) $z>1$;
(9) sample (8), all lines above variable threshold, (9a) $z<1$, (9b) $z>1$ \\
(b) Number of Ly-$\alpha$ forest lines in sample \\ 
(c) Normalization, definition depends on method listed in
(e), see \S\ref{sec-results}, Equ.~\ref{eq:bdonorm} and
Equ.~\ref{eq:mlnorm} \\
(d) Doppler parameter in km~s$^{-1}$ \\
(e) BDO- Bajtlik, Duncan, \& Ostriker (1988), ML- maximum 
likelihood, see Kulkarni \& Fall (1993) \\
(f) Best fit value of log[$J(\nu_{0})$] in units of ergs s$^{-1}$
cm$^{-2}$ Hz$^{-1}$ sr$^{-1}$ \\
(g) $\chi^{2}$ of data versus the ionization model used \\
(h) $\chi^{2}$ probability for the ionization model used \\
(i) K-S probability \\ } 
\tablenotetext{1}{no dz removed for metal lines}
\tablenotetext{2}{no dz removed for metal lines, $(\Omega_{M},\Omega_{\Lambda})=(0.3,0.7)$}
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{cclccc}
\tablecolumns{6}
\tablewidth{39pc}
\tablecaption{Simulation Results \label{table-sim}} 
\tablehead{
\colhead{Input log[$J(\nu_{0})$]} &\colhead{$z$} &\colhead{$W_{thr}$} &\colhead{$\gamma$,$A$} &
\colhead{Recovered log[$J(\nu_{0})$]} &\colhead{$\chi^{2}$}  \\
\colhead{(a)}  & \colhead{(b)} & \colhead{(c)} &\colhead{(d)} 
&\colhead{(e)} & \colhead{(f)} }
\startdata
-23.0 &all   &0.32     &1.41,7.81 &-22.74$^{+0.15}_{-0.13}$ &5.13 \\
-23.0 &all   &variable &1.15,8.94 &-22.47$^{+0.13}_{-0.12}$ &5.73 \\
-22.0 &all   &0.32     &1.17,8.27 &-21.32$^{+0.41}_{-0.29}$ &13.6 \\
-22.0 &$z<1$ &0.32     &0.95,8.74 &-20.81$^{+1.91}_{-0.62}$ &9.53 \\
-22.0 &$z>1$ &0.32     &1.79,5.21 &-21.64$^{+0.39}_{-0.28}$ &6.70 \\ 
-22.0 &all   &variable &1.48,6.71 &-21.63$^{+0.20}_{-0.19}$ &3.21 \\
-22.0 &$z<1$ &variable &0.75,10.0 &-21.34$^{+0.60}_{-0.36}$ &11.3 \\
-22.0 &$z>1$ &variable &1.52,6.09 &-21.63$^{+0.25}_{-0.22}$ &1.30 \\
-21.0 &all   &0.32     &1.44,7.25 &-20.81$^{+0.65}_{-0.41}$ &1.56 \\
-21.0 &all   &variable &1.13,8.72 &-20.81$^{+0.53}_{-0.38}$ &0.73 \\
$(0.017)\log(1+z)-21.87$ &all   &0.32     &0.99,9.46 &-21.54$^{+0.38}_{-0.25}$ &3.35  \\
$(0.017)\log(1+z)-21.87$ &$z<1$ &0.32     &0.51,11.1 &-21.80$^{+0.80}_{-0.45}$ &4.63  \\
$(0.017)\log(1+z)-21.87$ &$z>1$ &0.32     &1.90,4.74 &-21.54$^{+0.40}_{-0.29}$ &1.55  \\
$(0.017)\log(1+z)-21.87$ &all   &variable &1.38,7.32 &-21.56$^{+0.22}_{-0.21}$ &0.57  \\
$(0.017)\log(1+z)-21.87$ &$z<1$ &variable &0.84,10.1 &-21.83$^{+0.45}_{-0.34}$ &3.28  \\
$(0.017)\log(1+z)-21.87$ &$z>1$ &variable &2.48,2.67 &-21.37$^{+0.31}_{-0.23}$ &0.82  \\
\tablecomments{
(a) Value of log[$J(\nu_{0})$] used for modifying absorber column
densities according to Equ.~\ref{eq:column} and Equ.~\ref{eq:omega} ;
(b) Redshift range of solution;
(c) Equivalent width threshold in~\AA\ for line sample used in solution;
(d) Maximum likelihood $\gamma$ for line sample used,
maximum likelihood method normalization,
see \S\ref{sec-results}, Equ.~\ref{eq:mlnorm};
(e) Value of log[$J(\nu_{0})$] from simulated spectra using the ML technique;
(f) $\chi^{2}$ of data versus the BDO ionization model }
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{llcccccc}
\tablecolumns{8}
\tablewidth{33pc}
\tablecaption{HI Ionization Rates \label{table-gamma}} 
\tablehead{
\colhead{Sample} &\colhead{$\gamma$,$A$} &\colhead{$\beta$} &\colhead{b}
&\colhead{log[$\Gamma_{\rm HI}$]} &\colhead{$\chi_{\nu}^{2}$} &\colhead{$Q_{\chi_{\nu}^{2}}$} &\colhead{log[$J(\nu_{0})$]} \\
\colhead{(a)}  &\colhead{(b)} &\colhead{} &\colhead{} &\colhead{} 
&\colhead{(c)} &\colhead{(d)} &\colhead{(e)}}
\startdata
1  &0.69,7.65 &1.46 &35 &-12.17$^{+0.50}_{-0.40}$ &0.49 &0.81 &-21.56 \\
1a &0.85,7.11 &1.46 &35 &-12.70$^{+0.74}_{-0.51}$ &0.38 &0.88 &-22.09 \\
1b &0.72,7.29 &1.46 &35 &-11.88$^{+0.74}_{-0.50}$ &0.48 &0.81 &-21.28 \\
2  &0.61,9.27 &1.46 &35 &-11.27$^{+0.74}_{-0.45}$ &0.78 &0.58 &-20.67 \\
2a &0.63,9.24 &1.46 &35 &-12.23$^{+0.55}_{-0.42}$ &1.17 &0.31 &-21.62 \\
2b &1.05,6.40 &1.46 &35 &-9.089$^{+\infty}_{-2.22}$ &1.17 &0.31 &-18.48 \\
1  &0.69, 7.21\tablenotemark{1} &1.46 &35 &-12.67,1.73\tablenotemark{1} &1.01 &0.40 &\nodata \\
2  &0.61, 9.04\tablenotemark{1} &1.46 &35 &-10.86,3.04\tablenotemark{1} &0.47 &0.82 &\nodata \\
\tablecomments{ (a) (1) all lines with $W>0.32$~\AA, (1a) $z<1$, (1b) $z>1$,
(2)all lines above variable threshold, (2a) $z<1$, (2b) $z>1$;
(b) Maximum likelihood method normalization
(see \S\ref{sec-results}, Equ.~\ref{eq:mlnorm});
(c) $\chi^{2}$ of data versus the ionization model used;
(d) $\chi^{2}$ probability for the ionization model used;
(e) $J(\nu_{0})$ implied by $\Gamma$ listed and $\alpha_{s}=1.8$ 
(see \S\ref{sec-gam}, Equ.~\ref{eq:gamma}) }
\tablenotetext{1}{maximum likelihood solution for $\log(A_{\rm pl})$,$B_{\rm pl}$ and normalization 
(see \S\ref{sec-gam}, Equ.~\ref{equ:plgam})}
\enddata
\end{deluxetable}
